geodesiq: a Python package for geometric diabatic-adiabatic optimal state transfer

We introduce the geodesiq Python package, which implements a geometric framework for shaping control pulses that achieve high-fidelity state transfer in multilevel quantum systems. The underlying method combines adiabatic and diabatic control into a single metric, suppressing unwanted excitations while allowing selected diabatic passages. Finding the pulse thereby reduces to solving a single first-order ordinary differential equation. We explain how to use geodesiq and illustrate its use explicitly with Landau-Zener transitions, spin-qubit initialization, adiabatic many-body ground-state preparation, and a diabatic-adiabatic transfer in a four-level system.

==> Extras/dqd_energies.tex <==
\documentclass[border=1pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath}
\usepackage[bitstream-charter]{mathdesign}
\usepackage{tikz}
\usepackage{graphicx}
\usetikzlibrary{calc,backgrounds}

\begin{document}
\newcommand{\notebookname}{dqd\_model.ipynb}%
\newcommand{\outputimage}{Figures/DQD_energies.pdf}%
\ifdefined\outputwidth\else\newlength{\outputwidth}\fi%
\setlength{\outputwidth}{288.0pt}%
\newcommand{\notebookcode}{%
    dqd\_model = gq.ControlModel(dqd\_hamiltonian)\\
    dqd\_model.set\_parameters(\\
    \hspace*{2em}U=\nbnum{10}, tc=\nbnum{1}, Ez=\nbnum{0.9}, dEz=\nbnum{0.1}, dEx=\nbnum{0.01}\\
    )\\
    dqd\_model.set\_control(\\
    \hspace*{2em}control\_name=\nbstr{\textquotedbl eps\textquotedbl},\\
    \hspace*{2em}pulse\_initial=\nbnum{15}, pulse\_final=\nbnum{0},\\
    \hspace*{2em}initial\_state=\nbnum{0}, alpha=\nbnum{2}, beta=\nbnum{2},\\
    )\\
    dqd\_model.plot\_eigenvalues()%
}%
\input{Extras/notebook_window}%
\end{document}


==> Extras/lz_output.tex <==
\documentclass[border=1pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath}
\usepackage[bitstream-charter]{mathdesign}
\usepackage{tikz}
\usepackage{graphicx}
\usetikzlibrary{calc,backgrounds}

\begin{document}
\newcommand{\notebookname}{landau\_zener.ipynb}%
\newcommand{\outputimage}{Figures/LZ_pulse.pdf}%
\ifdefined\outputwidth\else\newlength{\outputwidth}\fi%
\setlength{\outputwidth}{299.5pt}%
\newcommand{\notebookcode}{%
    pulse = model.synthesize\_pulse(duration=\nbnum{10})\\
    fig, ax = pulse.plot\_pulse()%
}%
\input{Extras/notebook_window}%
\end{document}


==> Extras/summary_fig_v4.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{amsmath}
\usepackage[bitstream-charter]{mathdesign}
\usetikzlibrary{arrows.meta, positioning, calc}  %

\begin{document}
\begin{tikzpicture}[font=\fontsize{9}{11}\selectfont, >=Stealth]
\definecolor{controlblue}{HTML}{7570B3}
\definecolor{pulsepurple}{HTML}{D95F02}
\definecolor{dynamicsgreen}{HTML}{1B9E77}
\definecolor{navyblue}{RGB}{28, 54, 94}
\definecolor{lightbg}{RGB}{248, 249, 250}
\definecolor{bordergrey}{RGB}{185, 190, 196}
\definecolor{darktext}{RGB}{44, 62, 80}

\tikzset{
    card/.style={
        draw=bordergrey, fill=white, line width=0.6pt, rounded corners=4pt,
        inner xsep=6pt, inner ysep=5pt, text=darktext, align=left, anchor=north west
    },
    optionalcard/.style={card, draw=pulsepurple!60, dash pattern=on 3pt off 2pt},
    tag/.style={
        font=\fontsize{10}{12}\selectfont\bfseries, text=white,
        rounded corners=2.5pt, inner xsep=5pt, inner ysep=2pt, anchor=north west
    },
    verb/.style={font=\fontsize{9}{11}\selectfont\bfseries, text=darktext, inner sep=0pt, anchor=north west},
    note/.style={font=\fontsize{8}{10}\selectfont\itshape, text=darktext!75, inner sep=0pt, anchor=west},
    flowlabel/.style={font=\fontsize{8}{10}\selectfont, text=darktext, inner sep=1.5pt},
    iobox/.style={
        draw=bordergrey, fill=lightbg, line width=0.6pt, rounded corners=3pt, inner xsep=5pt, inner ysep=2.5pt,
        font=\fontsize{8}{10}\selectfont, text=darktext, align=center, text width=3.9cm, minimum height=0.95cm,
        anchor=south
    },
    arrow/.style={-{Stealth[length=2mm,width=1.7mm]}, line width=0.8pt, draw=navyblue, line cap=round},
    bypass/.style={arrow, draw=navyblue!75, dash pattern=on 3pt off 2pt, rounded corners=4pt},
    feedback/.style={arrow, draw=dynamicsgreen!80!black, dash pattern=on 3pt off 2pt, rounded corners=4pt},
    dataarrow/.style={-{Stealth[length=1.8mm,width=1.5mm]}, line width=0.6pt, dash pattern=on 2pt off 1.5pt,
                      draw=darktext!70},
}

\newcommand{\cardbullet}[1]{\par\hangindent=0.85em\hangafter=1\noindent\makebox[0.85em][l]{\textbullet}#1\par}
\newcommand{\cardbody}[3]{%
    \begin{minipage}[t][3.75cm][t]{3.9cm}
        \raggedright
        \vspace{0.98cm}
        \cardbullet{#1}\vspace{0.15em}
        \cardbullet{#2}\vspace{0.15em}
        \cardbullet{#3}
    \end{minipage}%
}
\def\gap{0.95cm}

\node[card] (model) at (0, 0) {\cardbody
    {Hamiltonian $\hat{H}(x;\boldsymbol{\gamma})$, initial and target eigenstates}
    {Metric exponents $(\alpha,\beta;\tilde\alpha,\tilde\beta)$}
    {\texttt{solve\_problem()} $\rightarrow$ optimal pulse $x_\mathrm{gq}(t)$}};
\node[tag, fill=controlblue] (t1) at ([shift={(5pt,-4pt)}]model.north west) {ControlModel};
\node[verb] at ([yshift=-3pt]t1.south west) {Define \& solve};

\node[optionalcard] (pulse) at ([xshift=\gap]model.north east) {\cardbody
    {Pulse profile and Fourier spectrum}
    {Low-pass filtering, ramp-like discretization}
    {Export of the adjusted pulse $x^\mathrm{adj}_\mathrm{gq}(t)$}};
\node[tag, fill=pulsepurple] (t2) at ([shift={(5pt,-4pt)}]pulse.north west) {PulseControl};
\node[verb] (v2) at ([yshift=-3pt]t2.south west) {Shape \& export};
\node[note] at ([xshift=4pt]v2.east) {(optional)};

\node[card] (dynamics) at ([xshift=\gap]pulse.north east) {\cardbody
    {Closed (Schr\"odinger) or open (Lindblad) evolution under $x(t)$}
    {State fidelity $\mathcal{F}=|\langle\psi_\mathrm{target}|\Psi(t_\mathrm{f})\rangle|^2$}
    {Average gate fidelity, populations}};
\node[tag, fill=dynamicsgreen] (t3) at ([shift={(5pt,-4pt)}]dynamics.north west) {Dynamics};
\node[verb] at ([yshift=-3pt]t3.south west) {Simulate \& validate};

\node[iobox] (input) at ([yshift=0.55cm]model.north)
    {\textbf{Input:} $\hat{H}(x;\boldsymbol{\gamma})$, $|\psi_{k_\mathrm{i}}\rangle$, $|\psi_\mathrm{target}\rangle$, $(\alpha,\beta;\tilde\alpha,\tilde\beta)$};
\draw[dataarrow] (input) -- (model);
\node[iobox] (output) at ([yshift=0.55cm]dynamics.north) {\textbf{Output:} $x(t)$, $\mathcal{F}[x]$, $\hat{U}(t_\mathrm{f})$};
\draw[dataarrow] (dynamics) -- (output);

\coordinate (branch) at ($(model.east)!0.4!(pulse.west)$);
\coordinate (merge) at ($(pulse.east)!0.6!(dynamics.west)$);
\draw[arrow] (model.east) -- (pulse.west);
\fill[navyblue] (branch) circle (1.4pt);
\node[flowlabel, anchor=north] at ([yshift=-2pt]$(model.east)!0.5!(pulse.west)$) {$x_\mathrm{gq}$};
\draw[arrow] (pulse.east) -- (dynamics.west);
\fill[navyblue] (merge) circle (1.4pt);
\node[flowlabel, anchor=north] at ([yshift=-2pt]$(pulse.east)!0.5!(dynamics.west)$) {$x^\mathrm{adj}_\mathrm{gq}$};

\draw[bypass] (branch) -- ([yshift=0.4cm]branch |- pulse.north) coordinate (skipL)
    -- node[flowlabel, anchor=south] {skip PulseControl: $x_\mathrm{gq}(t)$ directly to Dynamics}
       (skipL -| merge) -- ([yshift=4pt]merge);

\draw[feedback] (dynamics.south) -- ([yshift=-0.4cm]dynamics.south) coordinate (fbR)
    -- node[flowlabel, anchor=north] {fidelity feedback: new exponents or settings}
       (fbR -| model.south) -- (model.south);
\end{tikzpicture}
\end{document}

